An Elementary Expression for Multiple Scattering in Homogeneous Microflake Media

We derive a novel diffuse-like BRDF based on microfacet theory. Its main novelty lies in the fact that it admits an elementary expression for both evaluation and importance sampling, while accounting exactly for all scattering orders under the Smith shadowing assumption. As such, it is the first to settle the question of whether such a construction was possible. In practice, the BRDF produces Lambertian reflectance at normal incidence and progressively concentrates reflected light around the mirror direction as incidence approaches grazing. We showcase this effect by comparing rendering results against Lambertian and state-of-the-art stochastic microfacet BRDFs.

==> figures/depth_parameterization.tex <==
\pgfplotsset{every axis/.append style = {
    x = 1.75cm,
    y = 1.75cm,
    xmin = -2, xmax = 2,
    ymin = -1.5, ymax = 1,
    grid = both,
    axis line style = {color = black},
    minor grid style={dotted},
    major grid style={dotted},
    xticklabels = {},
    yticklabels = {},
    y label style = {rotate = -90},
    minor tick num = 3,
    ytick = {1,0,-1}
}}
\centering
\begin{tikzpicture}
\newcommand{\raysegment}[2]{%
    % segment 
    \draw[myred, ->, >=stealth] (#1) -- (#2);
    
    % bracket
    \draw[myred, decorate, opacity=0.4,
          decoration={brace, raise=3pt,
                      pre=moveto, post=moveto,
                      pre length=4pt, post length=3pt}]
    (#2) -- (#1);
}

\pgfmathsetseed{12346}
\begin{axis}[
    no markers,
    name = myaxis
]
% macroscopic medium
\addplot+[fill, color = myblue, opacity = 0.2] coordinates
{(-3,0) (3,0) (3,-3) (-3,-3)} --cycle;
\addplot [myblue] {0};
\node [opacity = 0.4, draw = none, myblue, anchor = north east] at (axis cs:-0.75,0.20) {\scalebox{0.65}{medium interface}};

% Label
\node[draw=none, myred, anchor=north east, opacity = 0.4]
    at (axis cs:-0.70,0.70)
    {\scalebox{0.65}{incident ray}};

\begin{scope}[shift={(axis direction cs:1,0)}]

    % Points
    \coordinate (I)  at (axis cs:-1.75,   0.5);
    \coordinate (P0) at (axis cs:-1.5, 0.0);
    \coordinate (P1) at (axis cs:-1.25, -0.5);
    \coordinate (P2) at (axis cs:-0.7, -0.3);
    \coordinate (P3) at (axis cs:-0.12,  -0.85);
    \coordinate (P4) at (axis cs:-0.0,   0.5);
    \coordinate (H1) at (axis cs:-1.5, -0.5);
    \coordinate (S0) at (axis cs:-2.5, 0.0);
    \coordinate (S1) at (axis cs:-2.5, -0.5);
    \coordinate (S2) at (axis cs:-2.25, -0.5);
    \coordinate (S3) at (axis cs:-2.25, -0.3);
    \coordinate (S4) at (axis cs:-2.0, -0.3);
    \coordinate (S5) at (axis cs:-2.0, -0.85);
    \coordinate (S6) at (axis cs:0.5, -0.85);
    \coordinate (S7) at (axis cs:0.5, 0.5);

    % Vertical-depth projection of the first segment
    %\path[fill=black, opacity=0.20]
    %    (S0) -- (P0) -- (P1) -- (H1) -- (S1) -- cycle;
    \draw[black, opacity=0.25, densely dashed]
        (S1) -- (P1);
    \draw[black, opacity=1.0, <->, >=stealth]
        (S0) -- node[left, xshift=0.7mm] {\scalebox{0.65}{$\Delta_1$}} (S1);

    % Vertical-depth projection of the second segment
    %\path[fill=black, opacity=0.20]
    %    (S2) -- (P1) -- (P2) -- (S3) -- cycle;
    \draw[black, opacity=0.25, densely dashed]
        (S3) -- (P2);
    \draw[black, opacity=1.0, <->, >=stealth]
        (S2) -- node[left, xshift=0.7mm] {\scalebox{0.65}{$\Delta_2$}} (S3);

    % Vertical-depth projection of the fourth segment
    %\path[fill=black, opacity=0.20]
    %    (P3) -- (S6) -- (S7) -- (P4) -- cycle;
    \draw[black, opacity=0.25, densely dashed]
        (P4) -- (S7);
    %\draw[black, opacity=1.0, densely dashed]
    %    (P3) -- (S6);
    \draw[black, opacity=1.0, <->, >=stealth]
        (S6) -- node[left, xshift=4.5mm] {\scalebox{0.65}{$\Delta_4$}} (S7);


    % Vertical-depth projection of the third segment
    \draw[black, opacity=0.25, densely dashed]
        (S5) -- (S6);
    \draw[black, opacity=1.0, <->, >=stealth]
        (S4) -- node[left, xshift=0.9mm] {\scalebox{0.65}{$\Delta_3$}} (S5);


    % Incident dashed ray
    \draw[myred, densely dashed, opacity = 0.4] (I) -- (P0);

    % Segments + accolades + labels
    \raysegment{P0}{P1}
    \raysegment{P1}{P2}
    \raysegment{P2}{P3}
    \raysegment{P3}{P4}

    \node [draw = none, myred, opacity = 0.4, anchor = north west] at (axis cs:-1.83,-0.28) {\scalebox{0.65}{$t_1 \w_1$}};
    \node [draw = none, myred, opacity = 0.4, anchor = north west] at (axis cs:-1.1,-0.45) {\scalebox{0.65}{$t_2  \w_2$}};
    \node [draw = none, myred, opacity = 0.4, anchor = north west] at (axis cs:-0.81,-0.59) {\scalebox{0.65}{$t_3  \w_3$}};
    \node [draw = none, myred, opacity = 0.4, anchor = north west] at (axis cs:+0.02,-0.08) {\scalebox{0.65}{$t_4  \w_4$}};

    \node [opacity = 0.4, draw = none, myblue, anchor = north, yshift=+1mm, xshift=-0.5mm] at (P1) {\scalebox{0.4}{\comicneue PAF!}};
    \node [opacity = 0.4, draw = none, myblue, anchor = south, yshift=-1mm] at (P2) {\scalebox{0.4}{\comicneue PAF!}};
    \node [opacity = 0.4, draw = none, myblue, anchor = north, yshift=+1mm] at (P3) {\scalebox{0.4}{\comicneue PAF!}};
    
\end{scope}

\iffalse
\begin{scope}[shift={(axis direction cs:1.125,0)}]
    % Points
    \coordinate (I)  at (axis cs:-1.75,   0.5);
    \coordinate (P0) at (axis cs:-1.5, 0.0);
    \coordinate (P1) at (axis cs:-1.37, -0.25);
    \coordinate (P2) at (axis cs:-0.7, 0.5);

    % Incident dashed ray
    \draw[myred, densely dashed] (I) -- (P0);
    \draw [->,>=stealth, myred] (P0) -- (P1) -- (P2);
    
\end{scope}

\begin{scope}[shift={(axis direction cs:1.0-0.125,0)}]
    % Points
    \coordinate (I)  at (axis cs:-1.75,   0.5);
    \coordinate (P0) at (axis cs:-1.5, 0.0);
    \coordinate (P1) at (axis cs:-1.43, -0.125);
    \coordinate (P2) at (axis cs:-1.7, -0.35);
    \coordinate (P3) at (axis cs:-1.3, 0.3);

    % Incident dashed ray
    \draw[myred, densely dashed] (I) -- (P0);
    \draw [->,>=stealth, myred] (P0) -- (P1) -- (P2) -- (P3);
    
\end{scope}
\fi 
\end{axis}
\end{tikzpicture}


==> figures/directional-comparison.tex <==
\begingroup
\centering
\pgfmathsetlengthmacro{\directionalheight}{0.8*\linewidth/4.3}
\begin{tikzpicture}[x=\directionalheight,y=\directionalheight,font=\small]
    % Complete square panels, with the same scale for every angle.
    \newcommand{\directionalrow}[3]{%
        \foreach \angle/\column in {
            000/0, 090/1.1, 130/2.2, 160/3.3
        } {
            \begin{scope}[shift={(\column,#3)}]
                \begin{scope}
                    \clip (0,0.5) rectangle (1,1);
                    \node[anchor=south west,inner sep=0pt,outer sep=0pt]
                        at (0,0)
                        {\includegraphics[width=\directionalheight]
                            {raster/sphere-quadratic_std-\angle.png}};
                \end{scope}
                \begin{scope}
                    \clip (0,0) rectangle (1,0.5);
                    \node[anchor=south west,inner sep=0pt,outer sep=0pt]
                        at (0,0)
                        {\includegraphics[width=\directionalheight]
                            {raster/sphere-#1-\angle.png}};
                \end{scope}
                \draw[myredlight,line width=0.25pt]
                    (-0.05,0.5) -- (1.05,0.5);
            \end{scope}
        }
        \node[myredlight,anchor=south west,inner sep=0pt,outer sep=0pt,yshift=1mm]
            at (0.1,{#3+0.5}) {\scalebox{0.5}{Eq.~\eqref{eq:main-brdf}}};
        \node[myredlight,anchor=north west,inner sep=0pt,outer sep=0pt,yshift=-1mm]
            at (0.1,{#3+0.5}) {\scalebox{0.5}{#2}};
    }

    \foreach \angle/\column in {
        0/0.5, 90/1.6, 130/2.7, 160/3.8
    } {
        \node[anchor=south,inner sep=0pt,yshift=4mm]
            at (\column,4.6) {$\theta=\angle^\circ$};
    }

    \directionalrow{quadratic_multiple}{random walk}{3.6}
    \directionalrow{diffuse}{diffuse}{2.4}
    \directionalrow{ggx_single}{GGX (single-scattering)}{1.2}
    \directionalrow{ggx_multiple}{GGX (multiple-scattering)}{0}
\end{tikzpicture}
\par
\endgroup


==> figures/geometry.tex <==
\pgfplotsset{every axis/.append style = {
    x = 1.75cm,
    y = 1.75cm,
    xmin = -2, xmax = 2,
    ymin = -1.5, ymax = 1,
    grid = both,
    axis line style = {color = black},
    minor grid style={dotted},
    major grid style={dotted},
    xticklabels = {},
    yticklabels = {},
    y label style = {rotate = -90},
    minor tick num = 3,
    ytick = {1,0,-1}
}}
\centering
\begin{tikzpicture}
\newcommand{\raysegment}[2]{%
    % segment fléché
    \draw[myred, ->, >=stealth] (#1) -- (#2);
    
    % accolade raccourcie
    \draw[myred, decorate,
          decoration={brace, raise=3pt,
                      pre=moveto, post=moveto,
                      pre length=4pt, post length=3pt}]
    (#2) -- (#1);
}

\pgfmathsetseed{12346}
\begin{axis}[
    no markers,
    name = myaxis
]
% macroscopic medium
\addplot+[fill, color = myblue, opacity = 0.2] coordinates
{(-3,0) (3,0) (3,-3) (-3,-3)} --cycle;
\addplot [myblue] {0};
\node [draw = none, myblue, anchor = north east] at (axis cs:-0.75,0.20) {\scalebox{0.65}{medium interface}};

% Label
\node[draw=none, myred, anchor=north east]
    at (axis cs:-0.70,0.70)
    {\scalebox{0.65}{incident ray}};

\begin{scope}[shift={(axis direction cs:1,0)}]

    % Points
    \coordinate (I)  at (axis cs:-1.75,   0.5);
    \coordinate (P0) at (axis cs:-1.5, 0.0);
    \coordinate (P1) at (axis cs:-1.25, -0.5);
    \coordinate (P2) at (axis cs:-0.7, -0.3);
    \coordinate (P3) at (axis cs:-0.12,  -0.85);
    \coordinate (P4) at (axis cs:-0.0,   0.5);

    % Incident dashed ray
    \draw[myred, densely dashed] (I) -- (P0);

    % Segments + accolades + labels
    \raysegment{P0}{P1}
    \raysegment{P1}{P2}
    \raysegment{P2}{P3}
    \raysegment{P3}{P4}

    \node [draw = none, myred, anchor = north west] at (axis cs:-1.83,-0.28) {\scalebox{0.65}{$t_1 \w_1$}};
    \node [draw = none, myred, anchor = north west] at (axis cs:-1.1,-0.45) {\scalebox{0.65}{$t_2  \w_2$}};
    \node [draw = none, myred, anchor = north west] at (axis cs:-0.81,-0.59) {\scalebox{0.65}{$t_3  \w_3$}};
    \node [draw = none, myred, anchor = north west] at (axis cs:+0.02,-0.08) {\scalebox{0.65}{$t_4  \w_4$}};

    \node [draw = none, myblue, anchor = north, yshift=+1mm, xshift=-0.5mm] at (P1) {\scalebox{0.4}{\comicneue PAF!}};
    \node [draw = none, myblue, anchor = south, yshift=-1mm] at (P2) {\scalebox{0.4}{\comicneue PAF!}};
    \node [draw = none, myblue, anchor = north, yshift=+1mm] at (P3) {\scalebox{0.4}{\comicneue PAF!}};
    
\end{scope}

\iffalse
\begin{scope}[shift={(axis direction cs:1.125,0)}]
    % Points
    \coordinate (I)  at (axis cs:-1.75,   0.5);
    \coordinate (P0) at (axis cs:-1.5, 0.0);
    \coordinate (P1) at (axis cs:-1.37, -0.25);
    \coordinate (P2) at (axis cs:-0.7, 0.5);

    % Incident dashed ray
    \draw[myred, densely dashed] (I) -- (P0);
    \draw [->,>=stealth, myred] (P0) -- (P1) -- (P2);
    
\end{scope}

\begin{scope}[shift={(axis direction cs:1.0-0.125,0)}]
    % Points
    \coordinate (I)  at (axis cs:-1.75,   0.5);
    \coordinate (P0) at (axis cs:-1.5, 0.0);
    \coordinate (P1) at (axis cs:-1.43, -0.125);
    \coordinate (P2) at (axis cs:-1.7, -0.35);
    \coordinate (P3) at (axis cs:-1.3, 0.3);

    % Incident dashed ray
    \draw[myred, densely dashed] (I) -- (P0);
    \draw [->,>=stealth, myred] (P0) -- (P1) -- (P2) -- (P3);
    
\end{scope}
\fi 
\end{axis}
\end{tikzpicture}


==> figures/heightfield-volume.tex <==
\begin{tikzpicture}
\newcommand{\phasecap}[4]{%
    \path[draw=none, fill=myred, opacity=0.1]
        (#1) ++(#2:5mm)
        arc[start angle=#2, end angle=#3, radius=5mm] -- cycle;
    \draw[myred, opacity=0.3] (#1) circle[radius=5mm];
    \draw[myred, opacity=0.8, densely dotted] (#1) -- ++(#2:5mm);
    \draw[myred, opacity=0.3] (#1) ++(#3:5mm) -- ++(0:#4);
}

\begin{axis}[
    x = 1.75cm,
    y = 1.75cm,
    xmin = -2.25, xmax = 1.75,
    ymin = -1.25, ymax = 1.25,
    grid = both,
    axis line style = {color = black},
    minor grid style={dotted},
    major grid style={dotted},
    xticklabels = {},
    yticklabels = {},
    minor tick num = 3,
    xtick = {-2,-1,0,1,2},
    ytick = {-1,0,1}
]
    % Semi-infinite medium
    \addplot[draw=none, fill=myblue, opacity=0.2] coordinates {
        (-3,0.25)
        ( 2,0.25)
        ( 2,-2)
        (-3,-2)
    } -- cycle;
    \addplot[myblue, domain=-3:3] {0.25};

    % Same path as in heightfield.tex
    \coordinate (I)  at (axis cs:-1.625, 0.766);
    \coordinate (P0) at (axis cs:-1.327, 0.250);
    \coordinate (P1) at (axis cs:-1.125,-0.100);
    \coordinate (P2) at (axis cs:-0.375,-0.450);
    \coordinate (P3) at (axis cs: 0.375,-0.177);
    \coordinate (O)  at (axis cs: 0.875, 0.689);

    % Direction-space circles and spherical-cap chords
    \phasecap{P1}{-60}{240}{5mm}
    \phasecap{P2}{-25}{205}{9.06mm}
    \phasecap{P3}{20}{160}{9.40mm}

    % Random-walk path
    \draw[myred, densely dashed, opacity=0.4] (I) -- (P0);
    \draw[myred, ->, >=stealth] (P0) -- (P1);
    \draw[myred, ->, >=stealth] (P1) -- (P2);
    \draw[myred, ->, >=stealth] (P2) -- (P3);
    \draw[myred, ->, >=stealth] (P3) -- (O);

    \node[draw=none, myblue, opacity=0.4, anchor=north,
          xshift=-0.8mm, yshift=0.5mm]
        at (P1) {\scalebox{0.4}{\comicneue PAF!}};
    \node[draw=none, myblue, opacity=0.4, anchor=north, yshift=0.5mm]
        at (P2) {\scalebox{0.4}{\comicneue PAF!}};
    \node[draw=none, myblue, opacity=0.4, anchor=north,
          xshift=0.8mm, yshift=0.5mm]
        at (P3) {\scalebox{0.4}{\comicneue PAF!}};

    % Centered legend
    \node[draw=none, anchor=center, inner sep=0pt, myred, opacity = 0.5]
        at (axis cs:-0.25,-0.95) {%
            \tikz[baseline=-0.5ex]{%
                \draw[myred, opacity=0.3, fill=myred, fill opacity=0.1]
                    (0,0) circle[radius=2mm];%
            }%
            \hspace{0.6mm}\scalebox{0.65}{$=$ phase function domain}%
        };
\end{axis}
\end{tikzpicture}


==> figures/heightfield.tex <==

\begin{tikzpicture}
\begin{axis}[
    x = 1.75cm,
    y = 1.75cm,
    xmin = -2.25, xmax = 1.75,
    ymin = -1.25, ymax = 1.25,
    grid = both,
    axis line style = {color = black},
    minor grid style={dotted},
    major grid style={dotted},
    xticklabels = {},
    yticklabels = {},
    %tick style = {draw = none},
    minor tick num = 3,
    xtick = {-2,-1,0,1,2},
    ytick = {-1,0,1}
]
    % Coarsely discretized heightfield
    \addplot[draw=none, fill=mygreen, opacity=0.2] coordinates {
        (-2.25,-0.050)
        (-2.00,-0.100)
        (-1.75,-0.00)
        (-1.50, -0.300)
        (-1.25, 0.015)
        (-1.00,-0.215)
        (-0.75,-0.680)
        (-0.50,-0.444)
        (-0.25,-0.455)
        ( 0.00,-0.620)
        ( 0.25,-0.282)
        ( 0.50,-0.072)
        ( 0.75, -0.100)
        ( 1.00, 0.250)
        ( 1.25, 0.180)
        ( 1.50, -0.30)
        ( 1.75, -0.20)
        ( 2.00, -0.4)
        ( 2.00,-3.000)
        (-2.25,-3.000)
    } -- cycle;
    \addplot[mygreen] coordinates {
        (-2.25,-0.050)
        (-2.00,-0.100)
        (-1.75,-0.00)
        (-1.50, -0.300)
        (-1.25, 0.015)
        (-1.00,-0.215)
        (-0.75,-0.680)
        (-0.50,-0.444)
        (-0.25,-0.455)
        ( 0.00,-0.620)
        ( 0.25,-0.282)
        ( 0.50,-0.072)
        ( 0.75, -0.100)
        ( 1.00, 0.250)
        ( 1.25, 0.180)
        ( 1.50, -0.30)
        ( 1.75, -0.20)
        ( 2.00, -0.4)
        ( 2.00,-3.000)
        (-2.25,-3.000)
    };

    % Three-bounce specular path
    \coordinate (I)  at (axis cs:-1.625,0.766);
    \coordinate (P1) at (axis cs:-1.125,-0.100);
    \coordinate (P2) at (axis cs:-0.375,-0.450);
    \coordinate (P3) at (axis cs:0.375,-0.177);
    \coordinate (O)  at (axis cs:0.875,0.689);

    \draw[myred, ->, >=stealth] (I) -- (P1);
    \draw[myred, ->, >=stealth] (P1) -- (P2);
    \draw[myred, ->, >=stealth] (P2) -- (P3);
    \draw[myred, ->, >=stealth] (P3) -- (O);

    % Microfacet normals and equal-angle indicators
    \draw[mygreen, ->, >=stealth] (P1) -- ++(47.5:6mm);
        %node[draw=none, anchor=west] {\scalebox{0.55}{$\w_{m,1}$}};
    \draw[mygreen, ->, >=stealth] (P2) -- ++(87.5:6mm);
        %node[draw=none, anchor=south] {\scalebox{0.55}{$\w_{m,2}$}};
    \draw[mygreen, ->, >=stealth] (P3) -- ++(130:6mm);
        %node[draw=none, anchor=south east] {\scalebox{0.55}{$\w_{m,3}$}};

    \draw[mygreen] (P1) ++(-25:2.5mm) arc[start angle=-25, end angle=47.5, radius=2.5mm];
    \draw[mygreen] (P1) ++(47.5:2.5mm) arc[start angle=47.5, end angle=120, radius=2.5mm];
    \draw[mygreen] (P1) ++(11.25:2.1mm) -- ++(11.25:0.8mm);
    \draw[mygreen] (P1) ++(83.75:2.1mm) -- ++(83.75:0.8mm);

    \draw[mygreen] (P2) ++(20:2.5mm) arc[start angle=20, end angle=87.5, radius=2.5mm];
    \draw[mygreen] (P2) ++(87.5:2.5mm) arc[start angle=87.5, end angle=155, radius=2.5mm];
    \draw[mygreen] (P2) ++(53.75:2.1mm) -- ++(53.75:0.8mm);
    \draw[mygreen] (P2) ++(121.25:2.1mm) -- ++(121.25:0.8mm);

    \draw[mygreen] (P3) ++(60:2.5mm) arc[start angle=60, end angle=130, radius=2.5mm];
    \draw[mygreen] (P3) ++(130:2.5mm) arc[start angle=130, end angle=200, radius=2.5mm];
    \draw[mygreen] (P3) ++(95:2.1mm) -- ++(95:0.8mm);
    \draw[mygreen] (P3) ++(165:2.1mm) -- ++(165:0.8mm);

    \node[draw=none, myred, anchor=south east, rotate=-60]
        at (axis cs:-1.32,0.125) {\scalebox{0.5}{$z_1 < 0$}};
    \node[draw=none, myred, anchor=north, rotate=-25]
        at (axis cs:-0.70,-0.1) {\scalebox{0.5}{$z_2 > z_1$}};
    \node[draw=none, myred, anchor=south, rotate=20]
        at (axis cs:0.00,-0.37) {\scalebox{0.5}{$z_3 > z_2$}};
    \node[draw=none, myred, anchor=west, rotate=60]
        at (axis cs:0.47,0.125) {\scalebox{0.5}{$z_4 > z_3$}};

    \node[draw=none, mygreen, anchor=north, xshift=-0.8mm, yshift=0.5mm]
        at (P1) {\scalebox{0.4}{\comicneue PAF!}};
    \node[draw=none, mygreen, anchor=north, yshift=0.5mm]
        at (P2) {\scalebox{0.4}{\comicneue PAF!}};
    \node[draw=none, mygreen, anchor=north, xshift=+0.8mm, yshift=0.5mm]
        at (P3) {\scalebox{0.4}{\comicneue PAF!}};
\end{axis}
\end{tikzpicture}


==> figures/sampling.tex <==
\centering
\begin{tikzpicture}
    \def\diskradius{2.0}

    \newcommand{\drawcontourdisk}[3]{%
        \fill[#2, opacity=#3]
            (0,0) circle[radius={#1*\diskradius cm}];
        \draw[mygreylight]
            (0,0) circle[radius={#1*\diskradius cm}];
    }

    \newcommand{\drawdisk}[3]{%
        \fill[#2, opacity=#3]
            (0,0) circle[radius={#1*\diskradius cm}];
    }

    \newcommand{\drawcontourmapping}[2]{%
        % Incident direction: x_i=-sin(75 degrees), z_i=cos(75 degrees).
        \pgfmathsetmacro{\qi}{tan(37.5)}
        \pgfmathsetmacro{\qo}{#1/(1+sqrt(1-#1*#1))}
        \pgfmathsetmacro{\pivot}{\qi*\qo}
        \pgfmathsetmacro{\pivotx}{#1*\diskradius*\pivot}

        \foreach \sample in {0,...,6} {
            \pgfmathsetmacro{\phi}{#2 + 360*\sample/7}
            \pgfmathsetmacro{\costheta}{cos(\phi)}
            \pgfmathsetmacro{\sintheta}{sin(\phi)}
            \pgfmathsetmacro{\chordparameter}{%
                2*(1-\pivot*\costheta)
                /(1+\pivot*\pivot-2*\pivot*\costheta)%
            }
            \pgfmathsetmacro{\originalx}{#1*\diskradius*\costheta}
            \pgfmathsetmacro{\originaly}{#1*\diskradius*\sintheta}
            \pgfmathsetmacro{\transformedx}{%
                #1*\diskradius*(\costheta
                +\chordparameter*(\pivot-\costheta))%
            }
            \pgfmathsetmacro{\transformedy}{%
                #1*\diskradius*(\sintheta
                -\chordparameter*\sintheta)%
            }

            \draw[mygrey, opacity=0.1]
                (\originalx,\originaly)
                -- (\transformedx,\transformedy);
            \node[draw=mygrey, circle, fill=mygreylighter,
                  inner sep=0.675pt]
                at (\originalx,\originaly) {};
            \node[draw=myorange, circle, fill=myorangelight,
                  inner sep=0.675pt]
                at (\transformedx,\transformedy) {};
        }

        \node[draw=myred, circle, fill=myredlighter, inner sep=1.0pt]
            at (\pivotx,0) {};
    }

    \newcommand{\drawtransformedcontour}[3]{%
        \begin{scope}[shift={(0,#3cm)}]
            \begin{scope}[yscale=0.45]
                \drawcontourdisk{#1}{mygreylighter}{1.0}
                \drawcontourmapping{#1}{#2}
            \end{scope}
        \end{scope}
    }

    \newcommand{\drawshadow}[3]{%
        \begin{scope}[shift={(0,#3cm)}]
            \begin{scope}[yscale=0.45]
                \drawdisk{#1}{mygrey}{0.1}
            \end{scope}
        \end{scope}
    }

    \newcommand{\drawfinalsamples}[2]{%
        \pgfmathsetmacro{\qi}{tan(37.5)}
        \pgfmathsetmacro{\qo}{#1/(1+sqrt(1-#1*#1))}
        \pgfmathsetmacro{\pivot}{\qi*\qo}

        \foreach \sample in {0,...,6} {
            \pgfmathsetmacro{\phi}{#2 + 360*\sample/7}
            \pgfmathsetmacro{\costheta}{cos(\phi)}
            \pgfmathsetmacro{\sintheta}{sin(\phi)}
            \pgfmathsetmacro{\chordparameter}{%
                2*(1-\pivot*\costheta)
                /(1+\pivot*\pivot-2*\pivot*\costheta)%
            }
            \pgfmathsetmacro{\transformedx}{%
                #1*\diskradius*(\costheta
                +\chordparameter*(\pivot-\costheta))%
            }
            \pgfmathsetmacro{\transformedy}{%
                #1*\diskradius*(\sintheta
                -\chordparameter*\sintheta)%
            }

            \node[draw=myorange, circle, fill=myorangelight,
                  inner sep=0.675pt]
                at (\transformedx,\transformedy) {};
        }
    }


    % Hemisphere above its orthographic disk projection
    \draw[mygreylight, fill = mygreylighter]
        (-\diskradius cm,0)
        arc[start angle=180, end angle=0, radius=\diskradius cm];

    \begin{scope}[yscale=0.45]
        % Oblique orthographic view of the disk and its iso-radius contours
        \fill[mygreylighter] (0,0) circle[radius=\diskradius cm];
        \foreach \rho in {0.333333,0.666667,1.00} {
            \draw[mygreylight]
                (0,0) circle[radius={\rho*\diskradius cm}];
        }

        % Seven uniform azimuthal samples with a phase shift on each contour
        \foreach \rho/\offset in {
            0.333333/0,
            0.666667/17.143,
            1.00/34.286
        } {
            \foreach \sample in {0,...,6} {
                \pgfmathsetmacro{\phi}{\offset + 360*\sample/7}
                \node[draw=mygrey, circle, fill=mygreylighter, inner sep=0.675pt]
                    at (\phi:{\rho*\diskradius cm}) {};
            }
        }
    \end{scope}

    % Incident direction: w_i=(-sin(75 degrees),0,cos(75 degrees))
    \draw[myred, ->, >=stealth]
        (0,0) -- (165:\diskradius cm)
        node[pos=0.62, anchor=north west]
            {\scalebox{0.65}{$\w_i$}};
    \node[draw=none, anchor=center, inner sep=0pt]
        at (0,-1.20cm) {%
            \tikz[baseline=-0.5ex]{%
                \node[draw=mygrey, circle, fill=mygreylighter,
                      inner sep=0.675pt] {};%
            }%
            \hspace{0.5mm}\scalebox{0.7}{$\sim\mathcal{D}$}%
        };

    % Exploded per-radius chord transformations for theta_i = 75 degrees
    \begin{scope}[xshift=5cm, yshift = 0cm]
        \draw[mygreylight, fill = mygreylighter]
            (-\diskradius cm,0)
            arc[start angle=180, end angle=0, radius=\diskradius cm];
        \drawtransformedcontour{1.00}{34.286}{0.00}
        \drawshadow{0.666667}{0}{0.0}
        \drawtransformedcontour{0.666667}{17.143}{0.6}
        \drawshadow{0.333333}{0}{0.6}
        \drawtransformedcontour{0.333333}{0}{1.0}

        \node[draw=none, anchor=center, inner sep=0pt]
            at (0,-1.20cm) {%
                \tikz[baseline=-0.5ex]{%
                    \node[draw=myred, circle, fill=myredlighter,
                          inner sep=1.0pt] {};%
                }%
                \hspace{0.5mm}\scalebox{0.7}{%
                    $=\textrm{pivot}(\w_i,\textrm{radius})$%
                }%
            };
    \end{scope}

    % Final samples after the radius-dependent chord transformations
    \begin{scope}[xshift=10cm]
        
        \draw[mygreylight, fill = mygreylighter]
            (-\diskradius cm,0)
            arc[start angle=180, end angle=0, radius=\diskradius cm];

        \begin{scope}[yscale=0.45]
            \fill[mygreylighter]
                (0,0) circle[radius=\diskradius cm];
            \foreach \rho in {0.333333,0.666667,1.00} {
                \draw[mygreylight]
                    (0,0) circle[radius={\rho*\diskradius cm}];
            }

            \drawfinalsamples{0.333333}{0}
            \drawfinalsamples{0.666667}{17.143}
            \drawfinalsamples{1.00}{34.286}
        \end{scope}

        \node[draw=none, anchor=center, inner sep=0pt]
            at (0,-1.20cm) {%
                \tikz[baseline=-0.5ex]{%
                    \node[draw=myorange, circle, fill=myorangelight,
                          inner sep=0.675pt] {};%
                }%
                \hspace{0.5mm}\scalebox{0.7}{$\sim f_r$}%
            };

    \end{scope}

\end{tikzpicture}


==> figures/scattering_double_1.tex <==
\centering
\begin{tikzpicture}
\newcommand{\raysegment}[2]{%
    % segment
    \draw[myred, ->, >=stealth] (#1) -- (#2);

    % bracket
    \draw[myred, decorate, opacity=0.4,
          decoration={brace, raise=3pt,
                      pre=moveto, post=moveto,
                      pre length=4pt, post length=3pt}]
    (#2) -- (#1);
}

\begin{axis}[
    x = 1.75cm,
    y = 1.75cm,
    xmin = -2.25, xmax = 0.25,
    ymin = -1.5, ymax = 1,
    grid = both,
    axis line style = {color = black},
    minor grid style={dotted},
    major grid style={dotted},
    xticklabels = {},
    yticklabels = {},
    y label style = {rotate = -90},
    minor tick num = 1,
    xtick = {1,0,-1,-2},
    ytick = {1,0,-1,-2}
]
    % Semi-infinite medium
    \addplot[fill, color=myblue, opacity=0.2] coordinates
        {(-4,0) (4,0) (4,-4) (-4,-4)} -- cycle;
    \addplot[myblue, domain=-4:4] {0};

    % Path vertices: down, down, up
    \coordinate (I)  at (axis cs:-1.75,   0.5);
    \coordinate (P0) at (axis cs:-1.5, 0.0);
    \coordinate (P1) at (axis cs:-1.25, -0.5);
    \coordinate (P2) at (axis cs:-0.85,-0.9);
    \coordinate (P3) at (axis cs:-0.58,0.55);

    % Vertical-depth parameterization
    \coordinate (D1T) at (axis cs:-1.91,0.0);
    \coordinate (D1B) at (axis cs:-1.91,-0.5);
    \coordinate (D2T) at (axis cs:-1.91,-0.5);
    \coordinate (D2B) at (axis cs:-1.91,-0.9);
    \coordinate (D3B) at (axis cs:-0.2,-0.9);
    \coordinate (D3T) at (axis cs:-0.2,0.55);

    \draw[black, densely dashed, opacity=0.25] (D1B) -- (P1);
    \draw[black, ->, >=stealth]
        (D1T) -- node[left, xshift=0.7mm] {\scalebox{0.65}{$-\Delta_1$}} (D1B);
    \draw[black, densely dashed, opacity=0.25] (D2B) -- (P2);
    \draw[black, ->, >=stealth]
        (D2T) -- node[left, xshift=0.7mm] {\scalebox{0.65}{$-\Delta_2$}} (D2B);
    \draw[black, densely dashed, opacity=0.25] (P2) -- (D3B);
    \draw[black, densely dashed, opacity=0.25] (P3) -- (D3T);
    \draw[black, ->, >=stealth]
        (D3B) -- node[left, xshift=6mm] {\scalebox{0.65}{$+\Delta_3$}} (D3T);

    % Double-scattering path
    \draw[myred, densely dashed, opacity = 0.4] (I) -- (P0);
    \raysegment{P0}{P1}
    \raysegment{P1}{P2}
    \raysegment{P2}{P3}

    \node[draw=none, myred, opacity=0.4, anchor=north west]
        at (axis cs:-1.8,-0.22) {\scalebox{0.65}{$t_1\w_1$}};
    \node[draw=none, myred, opacity=0.4, anchor=north west]
        at (axis cs:-1.40,-0.7) {\scalebox{0.65}{$t_2\w_2$}};
    \node[draw=none, myred, opacity=0.4, anchor=west]
        at (axis cs:-0.66,-0.2) {\scalebox{0.65}{$t_3\w_3$}};
    \node[draw=none, black, anchor=north]
        at (axis cs:-1.05, 0.95)
        {\scalebox{0.8}{$\boxed{\Delta_1+\Delta_2\leq\Delta_3}$}};

    \node [opacity = 0.4, draw = none, myblue, anchor = north, yshift=+0.5mm, xshift=-0.1mm] at (P1) {\scalebox{0.4}{\comicneue PAF!}};
    \node [opacity = 0.4, draw = none, myblue, anchor = north, yshift=+0.5mm, xshift=-0.1mm] at (P2) {\scalebox{0.4}{\comicneue PAF!}};
\end{axis}
\end{tikzpicture}


==> figures/scattering_double_2.tex <==
\centering
\begin{tikzpicture}
\newcommand{\raysegment}[2]{%
    % segment
    \draw[myred, ->, >=stealth] (#1) -- (#2);

    % bracket
    \draw[myred, decorate, opacity=0.4,
          decoration={brace, raise=3pt,
                      pre=moveto, post=moveto,
                      pre length=4pt, post length=3pt}]
    (#2) -- (#1);
}

\begin{axis}[
    x = 1.75cm,
    y = 1.75cm,
    xmin = -2.25, xmax = 0.25,
    ymin = -1.5, ymax = 1,
    grid = both,
    axis line style = {color = black},
    minor grid style={dotted},
    major grid style={dotted},
    xticklabels = {},
    yticklabels = {},
    y label style = {rotate = -90},
    minor tick num = 1,
    xtick = {1,0,-1,-2},
    ytick = {1,0,-1,-2}
]
    % Semi-infinite medium
    \addplot[fill, color=myblue, opacity=0.2] coordinates
        {(-4,0) (4,0) (4,-4) (-4,-4)} -- cycle;
    \addplot[myblue, domain=-4:4] {0};

    % Path vertices: down, up, up
    \coordinate (I)  at (axis cs:-1.75,0.5);
    \coordinate (P0) at (axis cs:-1.5,0.0);
    \coordinate (P1) at (axis cs:-1.15,-0.7);
    \coordinate (P2) at (axis cs:-0.6,-0.5);
    \coordinate (P3) at (axis cs:-0.5,0.4);

    % Vertical-depth parameterization
    \coordinate (D1T) at (axis cs:-1.91,0.0);
    \coordinate (D1B) at (axis cs:-1.91,-0.7);
    \coordinate (D2B) at (axis cs:-0.1,-0.7);
    \coordinate (D2T) at (axis cs:-0.1,-0.5);
    \coordinate (D3B) at (axis cs:-0.1,-0.5);
    \coordinate (D3T) at (axis cs:-0.1,0.4);

    \draw[black, densely dashed, opacity=0.25] (D1B) -- (P1);
    \draw[black, ->, >=stealth]
        (D1T) -- node[left, xshift=0.7mm] {\scalebox{0.65}{$-\Delta_1$}} (D1B);
    \draw[black, densely dashed, opacity=0.25] (D2B) -- (P1);
    \draw[black, densely dashed, opacity=0.25] (D2T) -- (P2);
    \draw[black, ->, >=stealth]
        (D2B) -- node[left, xshift=6mm] {\scalebox{0.65}{$+\Delta_2$}} (D2T);
    \draw[black, densely dashed, opacity=0.25] (P3) -- (D3T);
    \draw[black, ->, >=stealth]
        (D3B) -- node[left, xshift=6mm, yshift=-0.5mm] {\scalebox{0.65}{$+\Delta_3$}} (D3T);

    % Double-scattering path
    \draw[myred, densely dashed, opacity = 0.4] (I) -- (P0);
    \raysegment{P0}{P1}
    \raysegment{P1}{P2}
    \raysegment{P2}{P3}

    \node[draw=none, myred, opacity=0.4, anchor=north west]
        at (axis cs:-1.75,-0.30) {\scalebox{0.65}{$t_1\w_1$}};
    \node[draw=none, myred, opacity=0.4, anchor=north west]
        at (axis cs:-0.95,-0.65) {\scalebox{0.65}{$t_2\w_2$}};
    \node[draw=none, myred, opacity=0.4, anchor=west]
        at (axis cs:-0.5,-0.1) {\scalebox{0.65}{$t_3\w_3$}};
    \node[draw=none, black, anchor=north]
        at (axis cs:-1.05,0.95)
        {\scalebox{0.8}{$\boxed{\Delta_2\leq\Delta_1\leq\Delta_2+\Delta_3}$}};

    \node[opacity=0.4, draw=none, myblue, anchor=north, yshift=+0.5mm, xshift=-0.1mm]
        at (P1) {\scalebox{0.4}{\comicneue PAF!}};
    \node[opacity=0.4, draw=none, myblue, anchor=north, yshift=+0.5mm, xshift=+0.8mm]
        at (P2) {\scalebox{0.4}{\comicneue PAF!}};
\end{axis}
\end{tikzpicture}


==> figures/scattering_single.tex <==
\pgfplotsset{every axis/.append style = {
    x = 1.75cm,
    y = 1.75cm,
    xmin = -1.25, xmax = 0.75,
    ymin = -1.5, ymax = 1,
    grid = both,
    axis line style = {color = black},
    minor grid style={dotted},
    major grid style={dotted},
    xticklabels = {},
    yticklabels = {},
    y label style = {rotate = -90},
    minor tick num = 1,
    xtick = {1,0,-1},
    ytick = {1,0,-1}
}}
\centering
\begin{tikzpicture}
\newcommand{\raysegment}[2]{%
    % segment 
    \draw[myred, ->, >=stealth] (#1) -- (#2);
    
    % bracket
    \draw[myred, decorate, opacity=0.4,
          decoration={brace, raise=3pt,
                      pre=moveto, post=moveto,
                      pre length=4pt, post length=3pt}]
    (#2) -- (#1);
}

\pgfmathsetseed{12346}
\begin{axis}[
    no markers,
    name = myaxis
]
% macroscopic medium
\addplot+[fill, color = myblue, opacity = 0.2] coordinates
{(-3,0) (3,0) (3,-3) (-3,-3)} --cycle;
\addplot [myblue] {0};

\begin{scope}[shift={(axis direction cs:1,0)}]

    % Points
    \coordinate (I)  at (axis cs:-1.75,   0.5);
    \coordinate (P0) at (axis cs:-1.5, 0.0);
    \coordinate (P1) at (axis cs:-1.25, -0.5);
    \coordinate (P2) at (axis cs:-0.7, -0.3);
    \coordinate (P3) at (axis cs:-0.12,  -0.85);
    \coordinate (P4) at (axis cs:-1.05,   0.5);
    \coordinate (H1) at (axis cs:-1.5, -0.5);
    \coordinate (S0) at (axis cs:-1.85, 0.0);
    \coordinate (S1) at (axis cs:-1.85, -0.5);
    \coordinate (S2) at (axis cs:-0.7, -0.5);
    \coordinate (S3) at (axis cs:-0.7, +0.5);

    % Vertical-depth projection of the first segment
    %\path[fill=black, opacity=0.20]
    %    (S0) -- (P0) -- (P1) -- (H1) -- (S1) -- cycle;
    \draw[black, opacity=0.25, densely dashed]
        (S1) -- (P1);
    \draw[black, opacity=1.0, ->, >=stealth]
        (S0) -- node[left, xshift=0.7mm] {\scalebox{0.65}{$-\Delta_1$}} (S1);

    \draw[black, opacity=0.25, densely dashed]
        (S2) -- (P1);
    \draw[black, opacity=0.25, densely dashed]
        (S3) -- (P4);
    \draw[black, opacity=1.0, ->, >=stealth]
        (S2) -- node[left, xshift=6.2mm, yshift=1.5mm] {\scalebox{0.65}{$+\Delta_2$}} (S3);

    % Incident dashed ray
    \draw[myred, densely dashed, opacity = 0.4] (I) -- (P0);

    % Segments + accolades + labels
    \raysegment{P0}{P1}
    \raysegment{P1}{P4}

    \node [draw = none, myred, opacity = 0.4, anchor = north west] at (axis cs:-1.83,-0.22) {\scalebox{0.65}{$t_1 \w_1$}};
    \node [draw = none, myred, opacity = 0.4, anchor = north west] at (axis cs:-1.1,+0.05) {\scalebox{0.65}{$t_2  \w_2$}};
    \node [opacity = 0.4, draw = none, myblue, anchor = north, yshift=+0.5mm, xshift=-0.1mm] at (P1) {\scalebox{0.4}{\comicneue PAF!}};
    \node [draw = none, black, opacity = 1.0, anchor = north] at (axis cs:-1.25,0.95) {\scalebox{0.8}{$\boxed{\Delta_1 \leq \Delta_2}$}};
   
\end{scope}

\end{axis}
\end{tikzpicture}


==> figures/scattering_triple_1.tex <==
\centering
\begin{tikzpicture}
\newcommand{\raysegment}[2]{%
    % segment
    \draw[myred, ->, >=stealth] (#1) -- (#2);

    % bracket
    \draw[myred, decorate, opacity=0.4,
          decoration={brace, raise=2pt,
                      pre=moveto, post=moveto,
                      pre length=4pt, post length=3pt}]
    (#2) -- (#1);
}

\begin{axis}[
    x = 1.75cm,
    y = 1.75cm,
    xmin = -2.25, xmax = 0.25,
    ymin = -1.5, ymax = 1,
    grid = both,
    axis line style = {color = black},
    minor grid style={dotted},
    major grid style={dotted},
    xticklabels = {},
    yticklabels = {},
    y label style = {rotate = -90},
    minor tick num = 1,
    xtick = {1,0,-1,-2},
    ytick = {1,0,-1,-2}
]
    % Semi-infinite medium
    \addplot[fill, color=myblue, opacity=0.2] coordinates
        {(-4,0) (4,0) (4,-4) (-4,-4)} -- cycle;
    \addplot[myblue, domain=-4:4] {0};
    
    \begin{scope}[shift={(axis direction cs: -0.2,0)}]
        % Path vertices: down, down, down, up
        \coordinate (I)  at (axis cs:-1.75,   0.5);
        \coordinate (P0) at (axis cs:-1.5, 0.0);
        \coordinate (P1) at (axis cs:-1.25, -0.5);
        \coordinate (P2) at (axis cs:-0.85,-0.9);
        \coordinate (P3) at (axis cs:-0.45,-1.05);
        \coordinate (P4) at (axis cs:-0.1,0.55);
    \end{scope}

        % Vertical-depth parameterization
        \coordinate (D1T) at (axis cs:-1.91,0.0);
        \coordinate (D1B) at (axis cs:-1.91,-0.5);
        \coordinate (D2T) at (axis cs:-1.91,-0.5);
        \coordinate (D2B) at (axis cs:-1.91,-0.9);
        \coordinate (D3T) at (axis cs:-1.91,-0.9);
        \coordinate (D3B) at (axis cs:-1.91,-1.05);
        \coordinate (D4B) at (axis cs:-0.07,-1.05);
        \coordinate (D4T) at (axis cs:-0.07,0.55);

        \draw[black, densely dashed, opacity=0.25] (D1B) -- (P1);
        \draw[black, ->, >=stealth]
            (D1T) -- node[left, xshift=0.7mm] {\scalebox{0.65}{$-\Delta_1$}} (D1B);
        \draw[black, densely dashed, opacity=0.25] (D2B) -- (P2);
        \draw[black, ->, >=stealth]
            (D2T) -- node[left, xshift=0.7mm] {\scalebox{0.65}{$-\Delta_2$}} (D2B);
        \draw[black, densely dashed, opacity=0.25] (D3B) -- (P3);
        \draw[black, ->, >=stealth]
            (D3T) -- node[left, xshift=0.7mm] {\scalebox{0.65}{$-\Delta_3$}} (D3B);
        \draw[black, densely dashed, opacity=0.25] (P3) -- (D4B);
        \draw[black, densely dashed, opacity=0.25] (P4) -- (D4T);
        \draw[black, ->, >=stealth]
            (D4B) -- node[left, xshift=6mm] {\scalebox{0.65}{$+\Delta_4$}} (D4T);

        % Triple-scattering path
        \draw[myred, densely dashed, opacity = 0.4] (I) -- (P0);
        \raysegment{P0}{P1}
        \raysegment{P1}{P2}
        \raysegment{P2}{P3}
        \raysegment{P3}{P4}

        \node[draw=none, myred, opacity=0.4, anchor=north west]
            at (axis cs:-1.95,-0.22) {\scalebox{0.65}{$t_1\w_1$}};
        \node[draw=none, myred, opacity=0.4, anchor=north west]
            at (axis cs:-1.60,-0.7) {\scalebox{0.65}{$t_2\w_2$}};
        \node[draw=none, myred, opacity=0.4, anchor=north west]
            at (axis cs:-1.1,-1.0) {\scalebox{0.65}{$t_3\w_3$}};
        \node[draw=none, myred, opacity=0.4, anchor=west]
            at (axis cs:-0.44,-0.30) {\scalebox{0.65}{$t_4\w_4$}};
        \node[draw=none, black, anchor=north]
            at (axis cs:-1.05, 0.95)
            {\scalebox{0.8}{$\boxed{\Delta_1+\Delta_2+\Delta_3\leq\Delta_4}$}};

        \node [opacity = 0.4, draw = none, myblue, anchor = north, yshift=+0.75mm, xshift=-1.1mm] at (P1) {\scalebox{0.4}{\comicneue PAF!}};
        \node [opacity = 0.4, draw = none, myblue, anchor = north, yshift=+0.5mm, xshift=-1.0mm] at (P2) {\scalebox{0.4}{\comicneue PAF!}};
        \node [opacity = 0.4, draw = none, myblue, anchor = north, yshift=+0.5mm, xshift=-0.1mm] at (P3) {\scalebox{0.4}{\comicneue PAF!}};

\end{axis}
\end{tikzpicture}


==> figures/scattering_triple_2.tex <==
\centering
\begin{tikzpicture}
\newcommand{\raysegment}[2]{%
    % segment
    \draw[myred, ->, >=stealth] (#1) -- (#2);

    % bracket
    \draw[myred, decorate, opacity=0.4,
          decoration={brace, raise=2pt,
                      pre=moveto, post=moveto,
                      pre length=4pt, post length=3pt}]
    (#2) -- (#1);
}

\begin{axis}[
    x = 1.75cm,
    y = 1.75cm,
    xmin = -2.25, xmax = 0.25,
    ymin = -1.5, ymax = 1,
    grid = both,
    axis line style = {color = black},
    minor grid style={dotted},
    major grid style={dotted},
    xticklabels = {},
    yticklabels = {},
    y label style = {rotate = -90},
    minor tick num = 1,
    xtick = {1,0,-1,-2},
    ytick = {1,0,-1,-2}
]
    % Semi-infinite medium
    \addplot[fill, color=myblue, opacity=0.2] coordinates
        {(-4,0) (4,0) (4,-4) (-4,-4)} -- cycle;
    \addplot[myblue, domain=-4:4] {0};

    \begin{scope}[shift={(axis direction cs:-0.2,0)}]
        % Path vertices: down, up, up, up
        \coordinate (I)  at (axis cs:-1.75,0.5);
        \coordinate (P0) at (axis cs:-1.5,0.0);
        \coordinate (P1) at (axis cs:-0.975,-1.05);
        \coordinate (P2) at (axis cs:-0.75,-0.9);
        \coordinate (P3) at (axis cs:-0.45,-0.5);
        \coordinate (P4) at (axis cs:-0.1,0.55);
    \end{scope}

    % Vertical-depth parameterization
    \coordinate (D1T) at (axis cs:-1.91,0.0);
    \coordinate (D1B) at (axis cs:-1.91,-1.05);
    \coordinate (D2B) at (axis cs:-0.07,-1.05);
    \coordinate (D2T) at (axis cs:-0.07,-0.9);
    \coordinate (D3B) at (axis cs:-0.07,-0.9);
    \coordinate (D3T) at (axis cs:-0.07,-0.5);
    \coordinate (D4B) at (axis cs:-0.07,-0.5);
    \coordinate (D4T) at (axis cs:-0.07,0.55);

    \draw[black, densely dashed, opacity=0.25] (D1B) -- (P1);
    \draw[black, ->, >=stealth]
        (D1T) -- node[left, xshift=0.7mm] {\scalebox{0.65}{$-\Delta_1$}} (D1B);
    \draw[black, densely dashed, opacity=0.25] (P1) -- (D2B);
    \draw[black, densely dashed, opacity=0.25] (P2) -- (D2T);
    \draw[black, ->, >=stealth]
        (D2B) -- node[left, xshift=6mm] {\scalebox{0.65}{$+\Delta_2$}} (D2T);
    \draw[black, densely dashed, opacity=0.25] (P3) -- (D3T);
    \draw[black, ->, >=stealth]
        (D3B) -- node[left, xshift=6mm] {\scalebox{0.65}{$+\Delta_3$}} (D3T);
    \draw[black, densely dashed, opacity=0.25] (P4) -- (D4T);
    \draw[black, ->, >=stealth]
        (D4B) -- node[left, xshift=6mm, yshift=-2mm] {\scalebox{0.65}{$+\Delta_4$}} (D4T);

    % Triple-scattering path
    \draw[myred, densely dashed, opacity=0.4] (I) -- (P0);
    \raysegment{P0}{P1}
    \raysegment{P1}{P2}
    \raysegment{P2}{P3}
    \raysegment{P3}{P4}

    \node[draw=none, myred, opacity=0.4, anchor=north west]
        at (axis cs:-1.87,-0.49) {\scalebox{0.65}{$t_1\w_1$}};
    \node[draw=none, myred, opacity=0.4, anchor=north west]
        at (axis cs:-1.18,-1.00) {\scalebox{0.65}{$t_2\w_2$}};
    \node[draw=none, myred, opacity=0.4, anchor=north west]
        at (axis cs:-0.8,-0.69) {\scalebox{0.65}{$t_3\w_3$}};
    \node[draw=none, myred, opacity=0.4, anchor=west]
        at (axis cs:-0.45,-0.07) {\scalebox{0.65}{$t_4\w_4$}};
    \node[draw=none, black, anchor=north]
        at (axis cs:-1.05,0.95)
        {\scalebox{0.8}{$\boxed{\Delta_2+\Delta_3\leq\Delta_1\leq\Delta_2+\Delta_3+\Delta_4}$}};

    \node[opacity=0.4, draw=none, myblue, anchor=north, yshift=+0.75mm, xshift=-1.1mm]
        at (P1) {\scalebox{0.4}{\comicneue PAF!}};
    \node[opacity=0.4, draw=none, myblue, anchor=north, yshift=+0.5mm, xshift=1.0mm]
        at (P2) {\scalebox{0.4}{\comicneue PAF!}};
    \node[opacity=0.4, draw=none, myblue, anchor=north, yshift=+0.5mm, xshift=1.4mm]
        at (P3) {\scalebox{0.4}{\comicneue PAF!}};
\end{axis}
\end{tikzpicture}


==> figures/scattering_triple_3.tex <==
\centering
\begin{tikzpicture}
\newcommand{\raysegment}[2]{%
    % segment
    \draw[myred, ->, >=stealth] (#1) -- (#2);

    % bracket
    \draw[myred, decorate, opacity=0.4,
          decoration={brace, raise=2pt,
                      pre=moveto, post=moveto,
                      pre length=4pt, post length=3pt}]
    (#2) -- (#1);
}

\begin{axis}[
    x = 1.75cm,
    y = 1.75cm,
    xmin = -2.25, xmax = 0.25,
    ymin = -1.5, ymax = 1,
    grid = both,
    axis line style = {color = black},
    minor grid style={dotted},
    major grid style={dotted},
    xticklabels = {},
    yticklabels = {},
    y label style = {rotate = -90},
    minor tick num = 1,
    xtick = {1,0,-1,-2},
    ytick = {1,0,-1,-2}
]
    % Semi-infinite medium
    \addplot[fill, color=myblue, opacity=0.2] coordinates
        {(-4,0) (4,0) (4,-4) (-4,-4)} -- cycle;
    \addplot[myblue, domain=-4:4] {0};
    
    \begin{scope}[shift={(axis direction cs: -0.2,0)}]
        % Path vertices: down, down, down, up
        \coordinate (I)  at (axis cs:-1.75,   0.5);
        \coordinate (P0) at (axis cs:-1.5, 0.0);
        \coordinate (P1) at (axis cs:-1.25, -0.5);
        \coordinate (P2) at (axis cs:-0.85,-0.9);
        \coordinate (P3) at (axis cs:-0.35,-0.68);
        \coordinate (P4) at (axis cs:-0.1,0.55);
    \end{scope}

        % Vertical-depth parameterization
        \coordinate (D1T) at (axis cs:-1.91,0.0);
        \coordinate (D1B) at (axis cs:-1.91,-0.5);
        \coordinate (D2T) at (axis cs:-1.91,-0.5);
        \coordinate (D2B) at (axis cs:-1.91,-0.9);
        \coordinate (D3T) at (axis cs:-0.07,-0.9);
        \coordinate (D3B) at (axis cs:-0.07,-0.68);
        \coordinate (D4B) at (axis cs:-0.07,-0.68);
        \coordinate (D4T) at (axis cs:-0.07,0.55);

        \draw[black, densely dashed, opacity=0.25] (D1B) -- (P1);
        \draw[black, ->, >=stealth]
            (D1T) -- node[left, xshift=0.7mm] {\scalebox{0.65}{$-\Delta_1$}} (D1B);
        \draw[black, densely dashed, opacity=0.25] (D2B) -- (P2);
        \draw[black, ->, >=stealth]
            (D2T) -- node[left, xshift=0.7mm] {\scalebox{0.65}{$-\Delta_2$}} (D2B);
        \draw[black, densely dashed, opacity=0.25] (D3B) -- (P3);
        \draw[black, ->, >=stealth]
            (D3T) -- node[left, xshift=6mm] {\scalebox{0.65}{$+\Delta_3$}} (D3B);
        \draw[black, densely dashed, opacity=0.25] (P2) -- (D3T);
        \draw[black, densely dashed, opacity=0.25] (P4) -- (D4T);
        \draw[black, ->, >=stealth]
            (D4B) -- node[left, xshift=6mm, yshift=-2mm] {\scalebox{0.65}{$+\Delta_4$}} (D4T);

        % Triple-scattering path
        \draw[myred, densely dashed, opacity = 0.4] (I) -- (P0);
        \raysegment{P0}{P1}
        \raysegment{P1}{P2}
        \raysegment{P2}{P3}
        \raysegment{P3}{P4}

        \node[draw=none, myred, opacity=0.4, anchor=north west]
            at (axis cs:-1.95,-0.22) {\scalebox{0.65}{$t_1\w_1$}};
        \node[draw=none, myred, opacity=0.4, anchor=north west]
            at (axis cs:-1.60,-0.7) {\scalebox{0.65}{$t_2\w_2$}};
        \node[draw=none, myred, opacity=0.4, anchor=north west]
            at (axis cs:-0.92,-0.86) {\scalebox{0.65}{$t_3\w_3$}};
        \node[draw=none, myred, opacity=0.4, anchor=west]
            at (axis cs:-0.41,-0.12) {\scalebox{0.65}{$t_4\w_4$}};
        \node[draw=none, black, anchor=north]
            at (axis cs:-1.05, 0.95)
            {\scalebox{0.8}{$\boxed{\Delta_3 \leq \Delta_1+\Delta_2 \leq \Delta_3+\Delta_4}$}};

        \node [opacity = 0.4, draw = none, myblue, anchor = north, yshift=+0.75mm, xshift=-1.1mm] at (P1) {\scalebox{0.4}{\comicneue PAF!}};
        \node [opacity = 0.4, draw = none, myblue, anchor = north, yshift=+0.5mm, xshift=0.0mm] at (P2) {\scalebox{0.4}{\comicneue PAF!}};
        \node [opacity = 0.4, draw = none, myblue, anchor = north, yshift=+0.5mm, xshift=1.1mm] at (P3) {\scalebox{0.4}{\comicneue PAF!}};

\end{axis}
\end{tikzpicture}


==> figures/sky-comparison.tex <==
\begingroup
\centering
\pgfmathsetlengthmacro{\skyheight}{0.8*\linewidth/4.3}
\begin{tikzpicture}[x=\skyheight,y=\skyheight,font=\small]
    \foreach \model/\column/\modellabel in {
        diffuse/0/{Diffuse},
        quadratic_std/1.1/{Eq.~\eqref{eq:main-brdf}},
        ggx_single/2.2/{GGX (single-scattering)},
        ggx_multiple/3.3/{GGX (multiple-scattering)}
    } {
        \node[anchor=south west,inner sep=0pt,outer sep=0pt]
            at (\column,0)
            {\includegraphics[width=\skyheight]{raster/sky-\model.png}};
        \node[black,anchor=south,inner sep=0pt,outer sep=0pt,yshift=2mm]
            at ({\column+0.5},1) {\scalebox{0.5}{\modellabel}};
    }
\end{tikzpicture}
\par
\endgroup

